Higher Steenrod squares for Khovanov homology

We describe stable cup-i products on the cochain complex with $F^2$ coefficients of any augmented semi-simplicial object in the Burnside category. An example of such an object is the Khovanov functor of Lawson, Lipshitz and Sarkar. Thus we obtain explicit formulas for cohomology operations on the Khovanov homology of any link.

==> dibujo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dibujo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{6991.76815347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58944294)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dibujo.pdf}}%
    \put(0.09261205,1.04568859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.23926408,1.04614831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.36798689,1.04614831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.4967097,1.04614831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.61256022,1.04614831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.73806496,1.04614831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.39974561,1.09698401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.03035587,0.9653114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.1794053,0.96536136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.32686395,0.96508956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.47274981,0.96508956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.6216254,0.96590494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.77017123,0.96563314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dibujo.pdf}}%
    \put(0.09403512,0.65730212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.24068727,0.65776183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.36941004,0.65776183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.49813287,0.65776183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.6139833,0.65776183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.73948803,0.65776183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.40116876,0.70859753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.03177895,0.57692495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.18082847,0.57697488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.3282871,0.57670308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.47417297,0.57670308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.62304847,0.57751849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.7715943,0.57724668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dibujo.pdf}}%
    \put(0.92181785,1.51673553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 6 \quad 5$\end{tabular}}}}%
    \put(0.91660943,1.40031285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 5 \quad 4$\end{tabular}}}}%
    \put(0.91801303,1.23582256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 4 \quad 3$\end{tabular}}}}%
    \put(0.91801303,1.13284432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 6 \quad 5$\end{tabular}}}}%
    \put(0.91801303,1.02986606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 5 \quad 4$\end{tabular}}}}%
    \put(0.91801303,0.85823566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 4 \quad 3$\end{tabular}}}}%
    \put(0.91801303,0.75525742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 6 \quad 5$\end{tabular}}}}%
    \put(0.91801303,0.61795311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 5 \quad 4$\end{tabular}}}}%
    \put(0.91801303,0.44632269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 4 \quad 3$\end{tabular}}}}%
    \put(0.91801303,0.3433445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 6 \quad 5$\end{tabular}}}}%
    \put(0.92127455,0.22405854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 5 \quad 4$\end{tabular}}}}%
    \put(0.91801303,0.05157248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize 4 \quad 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dibujo.pdf}}%
    \put(0.91183894,1.56812082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize h$\end{tabular}}}}%
    \put(0.95381846,1.56861778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$\normalsize n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dibujo.pdf}}%
    \put(0.0722475,0.10642349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.12210583,0.0434211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.17011961,0.10555018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.26962247,0.10642349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.22133692,0.04553751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dibujo.pdf}}%
    \put(0.10177261,1.26115258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.14805405,1.26138626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.24051871,1.26261474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.29217382,1.26314983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.38786418,1.26253939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.43620294,1.26345884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.52317382,1.26369252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.58332235,1.26422759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.6768877,1.26222272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.74220568,1.26222272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dibujo.pdf}}%
    \put(0.24846858,0.88125577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.29264749,0.88169287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.38755882,0.88226914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.43256833,0.88172554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.52380494,0.88172554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.58444816,0.88172554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.66205151,0.8833563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.74526471,0.88172554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(-0.65480616,0.71869048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29190683\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dibujo.pdf}}%
    \put(0.38258467,0.49003686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.42705059,0.49003686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.49436923,0.49221122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.57240738,0.49003686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.67012349,0.49166762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.73376738,0.49003686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.05874387,-1.19492092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32434092\unitlength}\raggedright \end{minipage}}}%
    \put(0.48103294,0.09012627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.51788864,0.09066987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.59770954,0.09066987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.65074246,0.09012627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.74574118,0.09284419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.78818507,0.09175708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dibujo.pdf}}%
    \put(0.12296583,0.11655528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.08366983,0.06756029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.15683396,0.06703608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.22786607,0.11665367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.18290268,0.06730788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.25832142,0.06717584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dibujo.pdf}}%
    \put(0.09618058,1.43092626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.24283262,1.43138598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.37155543,1.43138598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.50027823,1.43138598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.61612874,1.43138598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.7416335,1.43138598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dibujo.pdf}}%
    \put(0.40331415,1.48222168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.03392441,1.35054908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.18297382,1.35059903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.33043247,1.35032723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.47631832,1.35032723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.62519391,1.35114262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.77373976,1.35087082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dibujo.pdf}}%
    \put(0.094035,0.25890361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.2406873,0.25936338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.36941005,0.25936338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.49813295,0.25936338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.61398318,0.25936338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.73948791,0.25936338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.40116877,0.31019903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.03177882,0.17852649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.18082855,0.17857638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.32828711,0.17830468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.47417303,0.17830468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.62304835,0.17911998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.77159445,0.17884818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0.11065052,1.18011377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$001111$\end{tabular}}}}%
    \put(0.26348709,1.18065736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$010111$\end{tabular}}}}%
    \put(0.40882935,1.18120095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011011$\end{tabular}}}}%
    \put(0.5541716,1.18120095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011101$\end{tabular}}}}%
    \put(0.70114463,1.18011377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011110$\end{tabular}}}}%
    \put(0.2629435,0.79883771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100111$\end{tabular}}}}%
    \put(0.40882935,0.79883771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101011$\end{tabular}}}}%
    \put(0.55471519,0.79883771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101101$\end{tabular}}}}%
    \put(0.70060105,0.79883771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101110$\end{tabular}}}}%
    \put(0.39810245,0.40408775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110011$\end{tabular}}}}%
    \put(0.54398833,0.40408775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110101$\end{tabular}}}}%
    \put(0.68987406,0.40408775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110110$\end{tabular}}}}%
    \put(0.46889998,0.00075633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111001$\end{tabular}}}}%
    \put(0.62336729,0.00075633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111010$\end{tabular}}}}%
    \put(0.76925313,0.00075633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111100$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dostrefoilcubo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dostrefoilcubo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2437.07618125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5988782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dostrefoilcubo.pdf}}%
    \put(0.92149574,1.5258712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 6 \quad 5$\end{tabular}}}}%
    \put(0.91626582,1.40896873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 5 \quad 4$\end{tabular}}}}%
    \put(0.91767523,1.24380061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 4 \quad 3$\end{tabular}}}}%
    \put(0.91767523,1.14039805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 6 \quad 5$\end{tabular}}}}%
    \put(0.91767523,1.03699543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 5 \quad 4$\end{tabular}}}}%
    \put(0.91767523,0.86465775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 4 \quad 3$\end{tabular}}}}%
    \put(0.91767523,0.76125513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 6 \quad 5$\end{tabular}}}}%
    \put(0.91767523,0.62338501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 5 \quad 4$\end{tabular}}}}%
    \put(0.91767523,0.4510474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 4 \quad 3$\end{tabular}}}}%
    \put(0.91767523,0.34764478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 6 \quad 5$\end{tabular}}}}%
    \put(0.92095016,0.22786741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 5 \quad 4$\end{tabular}}}}%
    \put(0.91767523,0.05467051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ 4 \quad 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dostrefoilcubo.pdf}}%
    \put(0.91147563,1.57746822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ h$\end{tabular}}}}%
    \put(0.95362816,1.57796723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{3.09375024}\smash{\begin{tabular}[t]{l}$ n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dostrefoilcubo.pdf}}%
    \put(0.11038108,1.269235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.15685323,1.26946963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.24969892,1.27070319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.30156688,1.27124053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.39765156,1.27062758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.44618952,1.27155076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.5335188,1.27178546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.59391518,1.27232273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.6878661,1.27030954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.75345324,1.27030954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dostrefoilcubo.pdf}}%
    \put(0.25768155,0.88777276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.30204251,0.88821164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.39734495,0.88879036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.44253993,0.88824443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.53415251,0.88824443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.59504562,0.88824443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.67296877,0.88988194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.75652489,0.88824443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(-2.76011214,0.58275527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83745633\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dostrefoilcubo.pdf}}%
    \put(0.3923503,0.49494165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.43699944,0.49494165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.5045955,0.49712493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.58295525,0.49494165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.68107401,0.49657915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.74498016,0.49494165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(-0.71299666,-4.90723611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93050704\unitlength}\raggedright \end{minipage}}}%
    \put(0.49120425,0.09338319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.52821182,0.09392898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.60836164,0.09392898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.66161313,0.09338319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.75700331,0.09611227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.79962211,0.09502069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dostrefoilcubo.pdf}}%
    \put(0.09852793,1.44282732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.25202236,1.44016995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.38127561,1.44016995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.51052884,1.44016995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.62685677,1.44016995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.7528787,1.44016995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.41316521,1.49121508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.04225328,1.35899991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.1919169,1.35905003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.33998319,1.35877713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.4864702,1.35877713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.6359593,1.35959589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.78511726,1.35932299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0.10083082,1.18786228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$001111$\end{tabular}}}}%
    \put(0.2542972,1.18840806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$010111$\end{tabular}}}}%
    \put(0.40393127,1.18895392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011011$\end{tabular}}}}%
    \put(0.5584894,1.18895392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011101$\end{tabular}}}}%
    \put(0.70976097,1.18786228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011110$\end{tabular}}}}%
    \put(0.25375137,0.80501505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100111$\end{tabular}}}}%
    \put(0.41254822,0.80501505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101011$\end{tabular}}}}%
    \put(0.56519013,0.80501505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101101$\end{tabular}}}}%
    \put(0.73014187,0.80501505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101110$\end{tabular}}}}%
    \put(0.38946726,0.40863845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110011$\end{tabular}}}}%
    \put(0.54826417,0.40863845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110101$\end{tabular}}}}%
    \put(0.70090595,0.40863845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110110$\end{tabular}}}}%
    \put(0.4784058,0.00364498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111001$\end{tabular}}}}%
    \put(0.63412515,0.00364498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111010$\end{tabular}}}}%
    \put(0.78061214,0.00364498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111100$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dostrefoilcubo.pdf}}%
    \put(0.09852793,1.05506742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.25202236,1.05241005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.38127561,1.05241005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.51052884,1.05241005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.62685677,1.05241005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.7528787,1.05241005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.41316521,1.10345518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.04225328,0.97124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.1919169,0.97129012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.33998319,0.97101723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.4864702,0.97101723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.6359593,0.97183598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.78511726,0.97156309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dostrefoilcubo.pdf}}%
    \put(0.09852793,0.66730746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.25202236,0.66465008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.38127561,0.66465008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.51052884,0.66465008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.62685677,0.66465008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.7528787,0.66465008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.41316521,0.71569522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.04225328,0.58348004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.1919169,0.58353016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.33998319,0.58325727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.4864702,0.58325727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.6359593,0.58407602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.78511726,0.58380313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dostrefoilcubo.pdf}}%
    \put(0.09852793,0.26723764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.25202236,0.26458027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.38127561,0.26458027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.51052884,0.26458027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.62685677,0.26458027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_4$\end{tabular}}}}%
    \put(0.7528787,0.26458027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_5$\end{tabular}}}}%
    \put(0.41316521,0.3156254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111111$\end{tabular}}}}%
    \put(0.04225328,0.18341023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$011111$\end{tabular}}}}%
    \put(0.1919169,0.18346035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$101111$\end{tabular}}}}%
    \put(0.33998319,0.18318745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110111$\end{tabular}}}}%
    \put(0.4864702,0.18318745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111011$\end{tabular}}}}%
    \put(0.6359593,0.18400621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111101$\end{tabular}}}}%
    \put(0.78511726,0.18373331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$111110$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dostrefoilcubo.pdf}}%
    \put(0.110154,0.12432423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.06493208,0.0657413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.1545921,0.06575067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.28446082,0.02328152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.2481468,0.07956629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.32569876,0.07956629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.04872752,0.11038934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.11058443,0.03689098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.16874839,0.11038934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.28876926,0.11038934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.22414264,0.03706193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.34416351,0.03699562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dostrefoilcubo.pdf}}%
  \end{picture}%
\endgroup%


==> unlink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unlink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.90069809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33693769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unlink.pdf}}%
    \put(0.47950645,1.20787533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1111$\end{tabular}}}}%
    \put(0.20423197,0.90537353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$0111$\end{tabular}}}}%
    \put(0.38427401,0.90537353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1011$\end{tabular}}}}%
    \put(0.56784613,0.90537353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1101$\end{tabular}}}}%
    \put(0.75141831,0.90537353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1110$\end{tabular}}}}%
    \put(0.02519877,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0011\\\end{tabular}}}}%
    \put(0.20524087,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0101\\\end{tabular}}}}%
    \put(0.38528291,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0110\\\end{tabular}}}}%
    \put(0.56532484,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}1001\\\end{tabular}}}}%
    \put(0.74889702,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}1010\\\end{tabular}}}}%
    \put(0.93246991,0.60497275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}1100\\\end{tabular}}}}%
    \put(0.20555387,0.30456067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0001\\\end{tabular}}}}%
    \put(0.38912612,0.30456067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0010\\\end{tabular}}}}%
    \put(0.56916806,0.30456067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}0100\\\end{tabular}}}}%
    \put(0.75274054,0.30456067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}1000\\\end{tabular}}}}%
    \put(0.48274408,0.00414849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$0000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unlink.pdf}}%
    \put(0.29935198,1.08250307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.44056138,1.08250307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.53587776,1.08250307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.67708716,1.08250307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_3$\end{tabular}}}}%
    \put(0.04693107,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.04693107,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.09601817,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.21251602,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.24781842,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.3854976,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.42079995,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.55494881,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.59025111,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.72440018,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.75970258,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.86560978,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.90091218,0.78437286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{30.9375}\smash{\begin{tabular}[t]{l}$\partial_2$\end{tabular}}}}%
    \put(0.17499013,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.21735301,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.25265541,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.35856259,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.40445571,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.44328835,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.52448366,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.57390702,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.60920932,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.72570663,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.75747833,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.7998406,0.47851005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_1$\end{tabular}}}}%
    \put(0.43413122,0.16995825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.4764941,0.16995825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.51532669,0.16995825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.55062894,0.16995825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$\partial_0$\end{tabular}}}}%
    \put(0.30422079,0.24806533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.43130943,0.24806533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.55486763,0.24806533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.6854862,0.24806533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.09639479,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.16346935,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.22348343,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.34351157,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.41058613,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.43882805,0.5664993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.53414432,0.5664993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.60827916,0.5664993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.71771614,0.5664993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.7636086,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.82362192,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.8942257,0.55237854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.18442173,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.21972413,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.26561725,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.33975229,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.43153853,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.45978045,0.86801591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.52685501,0.8715461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.58686898,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.63629229,0.86801591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.6857157,0.86801591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75984967,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.78809119,0.86448567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.42977318,1.14866971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.47919654,1.14866971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.5109687,1.14866971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.56745249,1.14866971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{12.375}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(2.03469656,0.01688909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66713133\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

